Scaling Rectified Flow Transformers for High-Resolution Image Synthesis

Diffusion models create data from noise by inverting the forward paths of data towards noise and have emerged as a powerful generative modeling technique for high-dimensional, perceptual data such as images and videos. Rectified flow is a recent generative model formulation that connects data and noise in a straight line. Despite its better theoretical properties and conceptual simplicity, it is not yet decisively established as standard practice. In this work, we improve existing noise sampling techniques for training rectified flow models by biasing them towards perceptually relevant scales. Through a large-scale study, we demonstrate the superior performance of this approach compared to established diffusion formulations for high-resolution text-to-image synthesis. Additionally, we present a novel transformer-based architecture for text-to-image generation that uses separate weights for the two modalities and enables a bidirectional flow of information between image and text tokens, improving text comprehension, typography, and human preference ratings. We demonstrate that this architecture follows predictable scaling trends and correlates lower validation loss to improved text-to-image synthesis as measured by various metrics and human evaluations. Our largest models outperform state-of-the-art models, and we will make our experimental data, code, and model weights publicly available.

==> tikz/cross_block.tex <==
\documentclass[margin=2cm]{standalone}

\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning, calc}

\begin{document}
\begin{tikzpicture}[
        block/.style={draw, fill=white, rectangle, minimum width=3cm, rounded corners=0.2cm},
        trainableblock/.style={block,fill=blue!10},
        fnblock/.style={block,fill=green!10},
        operation/.style={draw, fill=red!10, circle, minimum width=2em},
        tensor/.style={draw, fill=VioletRed!50, circle},
    ]
    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{residuallayer}
    \pgfsetlayers{arrowlayer,residuallayer,main}
    
    \newcommand{\inblockdistance}{0.2cm}
    \newcommand{\outblockdistance}{0.5cm}
    \newcommand{\leftmodpos}{-2.6}
    \newcommand{\rightmodpos}{7.2}

    \node [tensor] (c) {$x$};
    \node [below=\outblockdistance of c, fnblock] (c_ln1) {Layernorm};
    \node [below=\inblockdistance of c_ln1, fnblock] (c_mod) {Mod: $\alpha \cdot \bullet + \beta$};
    \node [below=\inblockdistance of c_mod, trainableblock] (c_lin) {Linear};

    \node [fnblock, below=0.5cm of c_lin, minimum width=3cm, minimum height=1.2cm] (attn) {Attention};
    \node [below=\inblockdistance of attn, trainableblock] (c_proj) {Linear};

    \node [below=\inblockdistance of c_proj, operation] (c_proj_gated) {$*$};
    \node [below=\outblockdistance of c_proj_gated, operation] (c_attn_out) {$+$};

    \node [below=\outblockdistance of c_attn_out, trainableblock] (cross_attn_lin_x) {Linear};
    \node [below=0.5cm of cross_attn_lin_x, fnblock, minimum width=3cm, minimum height=1.2cm] (cross_attn) {Attention};
    \node [below=\inblockdistance of cross_attn, trainableblock] (cross_attn_proj) {Linear};
    \node [below=\inblockdistance of cross_attn_proj, operation] (cross_attn_plus) {$+$};

    \node [right=0.5cm of cross_attn_lin_x.south east, trainableblock, rotate=90, anchor=west] (cross_attn_lin_c) {Linear};

    \node [below=\outblockdistance of cross_attn_plus, fnblock] (c_ln2) {Layernorm};
    \node [below=\inblockdistance of c_ln2, fnblock] (c_mod2) {Mod: $\delta \cdot \bullet + \epsilon$};
    \node [below=\inblockdistance of c_mod2, trainableblock] (c_mlp) {MLP};
    \node [below=\inblockdistance of c_mlp, operation] (c_mlp_gated) {$*$};
    \node [below=\outblockdistance of c_mlp_gated, operation] (c_out) {$+$};

    \path let \p1=($(c_mod.north west)!0.5!(c_mod.west)+(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (alpha_c) {$\scriptstyle \alpha$};
    \path let \p1=($(c_mod.south west)!0.5!(c_mod.west)-(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (beta_c) {$\scriptstyle \beta$};
    \path let \p1=(c_proj_gated.west) in node [tensor] at (\leftmodpos, \y1) (gamma_c) {$\scriptstyle \gamma$};
    \path let \p1=($(c_mod2.north west)!0.5!(c_mod2.west)+(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (delta_c) {$\scriptstyle \delta$};
    \path let \p1=($(c_mod2.south west)!0.5!(c_mod2.west)-(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (epsilon_c) {$\scriptstyle \epsilon$};
    \path let \p1=(c_mlp_gated.west) in node [tensor] at (\leftmodpos, \y1) (zeta_c) {$\scriptstyle \zeta$};

    \node [tensor, above left=2cm and 1.3cm of c] (y) {$y$};
    \node [fnblock, below=\outblockdistance of y] (y_silu) {$\mathrm{SiLU}$};
    \node [trainableblock, below=\inblockdistance of y_silu] (y_linear) {Linear};
    \coordinate (y_split) at ($(y_linear.south)+(-1.5, -0.3)$);
    % \node [operation, below=\outblockdistance of y_linear] (y_split) {$:$};

    \coordinate (c_attn_out_left) at ($(c_attn_out) + (-2, 0)$);
    \coordinate (cross_attn_out_left) at ($(cross_attn_plus) + (-2, 0)$);

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (c) -- (c_lin);
        \draw [->] (attn) -- (c_proj) -- (c_attn_out);
        \draw [->] (cross_attn_plus) -- (c_out);

        % modulation
        \draw [<-] (y) --++ (0, 1);
        \draw (y) -- (y_linear) |- (y_split);
        \draw [->] (y_split) |- (alpha_c);
        \draw [->] (y_split) |- (beta_c);
        \draw [->] (y_split) |- (gamma_c);
        \draw [->] (y_split) |- (delta_c);
        \draw [->] (y_split) |- (epsilon_c);
        \draw [->] (y_split) |- (zeta_c);

        \draw [->] (alpha_c) -- ($(c_mod.north west)!0.5!(c_mod.west)$);
        \draw [->] (beta_c) -- ($(c_mod.south west)!0.5!(c_mod.west)$);
        \draw [->] (gamma_c) -- (c_proj_gated.west);
        \draw [->] (delta_c) -- ($(c_mod2.north west)!0.5!(c_mod2.west)$);
        \draw [->] (epsilon_c) -- ($(c_mod2.south west)!0.5!(c_mod2.west)$);
        \draw [->] (zeta_c) -- (c_mlp_gated.west);

        \draw (c_attn_out) -- (cross_attn_lin_x);
        \draw [->] (cross_attn) -- (cross_attn_plus);

    \end{pgfonlayer}
    \begin{pgfonlayer}{residuallayer}
        % residual connections
        \draw [<-, line width=2mm, draw=white] (c) --++ (0, 3);
        \draw [->, line width=2mm, draw=white] (c) -| (c_attn_out_left) -- (c_attn_out);
        \draw [->, line width=2mm, draw=white] (c_attn_out_left) |- (c_out);
        \draw [->, line width=2mm, draw=white] (c_out) --++ (0, -1);
        \draw [<-, thick] (c) --++ (0, 3);
        \draw [->, thick] (c) -| (c_attn_out_left) -- (c_attn_out);
        \draw [->, thick] (c_attn_out_left) |- (c_out);
        \draw [->, thick] (cross_attn_out_left) -- (cross_attn_plus);
        \draw [->, thick] (c_out) --++ (0, -1);

    \end{pgfonlayer}



    \node [below=0.1cm of attn.north] (k) {$K$};
    \node [left=0.6cm of k] (q) {$Q$};
    \node [right=0.6cm of k] (v) {$V$};
    \begin{pgfonlayer}{arrowlayer}
        \draw [->] ($(c_lin)-(0.2, 0)$) --++ (0, -0.5) -| (q);
        \draw [->] (c_lin) |- (k);
        \draw [->] ($(c_lin)+(0.2, 0)$) --++ (0, -0.5) -| (v);
    \end{pgfonlayer}


    \node [below=0.1cm of cross_attn.north] (k) {$K$};
    \node [left=0.6cm of k] (q) {$Q$};
    \node [right=0.6cm of k] (v) {$V$};
    \begin{pgfonlayer}{arrowlayer}
        \draw [->] ($(cross_attn_lin_x)-(0.2, 0)$) --++ (0, -0.5) -| (q);
        \draw [->] ($(cross_attn_lin_c.west)-(0.1, 0)$) --++ (0, -0.2) -| (k);
        \draw [->] ($(cross_attn_lin_c.west)+(0.1, 0)$) --++ (0, -0.4) -| (v);
    \end{pgfonlayer}

    \node [right=2cm of c, tensor] (real_c) {$c$};
    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (real_c) -| (cross_attn_lin_c);
    \end{pgfonlayer}

    \begin{pgfonlayer}{residuallayer}
        \draw [<-, thick] (real_c) --++ (0, 3);
        \draw [->, thick] (real_c) --++ (0, -16.9);
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> tikz/mm_block.tex <==
\documentclass[margin=2cm]{standalone}

\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning, calc}

\begin{document}
\begin{tikzpicture}[
        block/.style={draw, fill=white, rectangle, minimum width=3cm, rounded corners=0.2cm},
        trainableblock/.style={block,fill=blue!10},
        fnblock/.style={block,fill=green!10},
        operation/.style={draw, fill=red!10, circle, minimum width=2em},
        tensor/.style={draw, fill=VioletRed!50, circle},
    ]

    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{residuallayer}
    \pgfsetlayers{arrowlayer,residuallayer,main}
    
    \newcommand{\inblockdistance}{0.2cm}
    \newcommand{\outblockdistance}{0.5cm}
    \newcommand{\attnskip}{5.6cm}
    \newcommand{\leftmodpos}{-2.6}
    \newcommand{\rightmodpos}{7.2}
    
    % conditional stream

    \node [tensor] (c) {$c$};
    % needed early
    \node [tensor, right=4cm of c] (x) {$x$};

    \node [below=\outblockdistance of c, fnblock] (c_ln1) {Layernorm};
    \node [below=\inblockdistance of c_ln1, fnblock] (c_mod) {Mod: $\alpha_c \cdot \bullet + \beta_c$};
    \node [below=\inblockdistance of c_mod, trainableblock] (c_lin) {Linear};

    \path let \p1=($(x)!0.5!(c)$) in node [fnblock, minimum width=6cm, minimum height=1.5cm, align=center] at (\x1, -7) (attn) {\vphantom{Attention}\\ \Large Attention};
    \coordinate [below=0.3cm of attn] (attn_split);
    % \node [below=\inblockdistance of attn, operation] (attn_split) {:};

    \node [below=\attnskip of c_lin, trainableblock] (c_proj) {Linear};
    \node [below=\inblockdistance of c_proj, operation] (c_proj_gated) {$*$};
    \node [below=\outblockdistance of c_proj_gated, operation] (c_attn_out) {$+$};
    \node [below=\outblockdistance of c_attn_out, fnblock] (c_ln2) {Layernorm};
    \node [below=\inblockdistance of c_ln2, fnblock] (c_mod2) {Mod: $\delta_c \cdot \bullet + \epsilon_c$};
    \node [below=\inblockdistance of c_mod2, trainableblock] (c_mlp) {MLP};
    \node [below=\inblockdistance of c_mlp, operation] (c_mlp_gated) {$*$};
    \node [below=\outblockdistance of c_mlp_gated, operation] (c_out) {$+$};

    \path let \p1=($(c_mod.north west)!0.5!(c_mod.west)+(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (alpha_c) {$\scriptstyle \alpha_c$};
    \path let \p1=($(c_mod.south west)!0.5!(c_mod.west)-(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (beta_c) {$\scriptstyle \beta_c$};
    \path let \p1=(c_proj_gated.west) in node [tensor] at (\leftmodpos, \y1) (gamma_c) {$\scriptstyle \gamma_c$};
    \path let \p1=($(c_mod2.north west)!0.5!(c_mod2.west)+(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (delta_c) {$\scriptstyle \delta_c$};
    \path let \p1=($(c_mod2.south west)!0.5!(c_mod2.west)-(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (epsilon_c) {$\scriptstyle \epsilon_c$};
    \path let \p1=(c_mlp_gated.west) in node [tensor] at (\leftmodpos, \y1) (zeta_c) {$\scriptstyle \zeta_c$};

    \node [tensor, above left=2cm and 1.3cm of c] (y) {$y$};
    \node [fnblock, below=\outblockdistance of y] (y_silu) {$\mathrm{SiLU}$};
    \node [trainableblock, below=\inblockdistance of y_silu] (y_linear) {Linear};
    \coordinate (y_split) at ($(y_linear.south)+(-1.5, -0.3)$);
    % \node [operation, below=\outblockdistance of y_linear] (y_split) {$:$};

    \coordinate (c_attn_out_left) at ($(c_attn_out) + (-2, 0)$);

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (c) -- (c_lin);
        \draw [->] (attn) -- (attn_split) -| (c_proj);
        \draw [->] (c_proj) -- (c_attn_out);
        \draw [->] (c_attn_out) -- (c_out);

        % modulation
        \draw [<-] (y.north) --++ (0, 0.4);
        \draw (y) -- (y_linear) |- (y_split);
        \draw [->] (y_split) |- (alpha_c);
        \draw [->] (y_split) |- (beta_c);
        \draw [->] (y_split) |- (gamma_c);
        \draw [->] (y_split) |- (delta_c);
        \draw [->] (y_split) |- (epsilon_c);
        \draw [->] (y_split) |- (zeta_c);

        \draw [->] (alpha_c) -- ($(c_mod.north west)!0.5!(c_mod.west)$);
        \draw [->] (beta_c) -- ($(c_mod.south west)!0.5!(c_mod.west)$);
        \draw [->] (gamma_c) -- (c_proj_gated.west);
        \draw [->] (delta_c) -- ($(c_mod2.north west)!0.5!(c_mod2.west)$);
        \draw [->] (epsilon_c) -- ($(c_mod2.south west)!0.5!(c_mod2.west)$);
        \draw [->] (zeta_c) -- (c_mlp_gated.west);

    \end{pgfonlayer}
    \begin{pgfonlayer}{residuallayer}
        % residual connections
        \draw [<-, line width=2mm, draw=white] (c) --++ (0, 3);
        \draw [->, line width=2mm, draw=white] (c) -| (c_attn_out_left) -- (c_attn_out);
        \draw [->, line width=2mm, draw=white] (c_attn_out_left) |- (c_out);
        \draw [->, line width=2mm, draw=white] (c_out) --++ (0, -1);
        \draw [<-, thick] (c) --++ (0, 3.1);
        \draw [->, thick] (c) -| (c_attn_out_left) -- (c_attn_out);
        \draw [->, thick] (c_attn_out_left) |- (c_out);
        \draw [->, thick] (c_out) --++ (0, -1);
    \end{pgfonlayer}



    % image stream

    \node [below=\outblockdistance of x, fnblock] (x_ln1) {Layernorm};
    \node [below=\inblockdistance of x_ln1, fnblock] (x_mod) {Mod: $\alpha_x \cdot \bullet + \beta_x$};
    \node [below=\inblockdistance of x_mod, trainableblock] (x_lin) {Linear};

    \node [below=\attnskip of x_lin, trainableblock] (x_proj) {Linear};
    \node [below=\inblockdistance of x_proj, operation] (x_proj_gated) {$*$};
    \node [below=\outblockdistance of x_proj_gated, operation] (x_attn_out) {$+$};
    \node [below=\outblockdistance of x_attn_out, fnblock] (x_ln2) {Layernorm};
    \node [below=\inblockdistance of x_ln2, fnblock] (x_mod2) {Mod: $\delta_x \cdot \bullet + \epsilon_x$};
    \node [below=\inblockdistance of x_mod2, trainableblock] (x_mlp) {MLP};
    \node [below=\inblockdistance of x_mlp, operation] (x_mlp_gated) {$*$};
    \node [below=\outblockdistance of x_mlp_gated, operation] (x_out) {$+$};

    \path let \p1=($(x_mod.north east)!0.5!(x_mod.east)+(0, 0.25)$) in node [tensor] at ( \rightmodpos , \y1) (alpha_x) {$\scriptstyle \alpha_x$};
    \path let \p1=($(x_mod.south east)!0.5!(x_mod.east)-(0, 0.25)$) in node [tensor] at ( \rightmodpos , \y1) (beta_x) {$\scriptstyle \beta_x$};
    \path let \p1=(x_proj_gated.east) in node [tensor] at ( \rightmodpos , \y1) (gamma_x) {$\scriptstyle \gamma_x$};
    \path let \p1=($(x_mod2.north east)!0.5!(x_mod2.east)+(0, 0.25)$) in node [tensor] at ( \rightmodpos , \y1) (delta_x) {$\scriptstyle \delta_x$};
    \path let \p1=($(x_mod2.south east)!0.5!(x_mod2.east)-(0, 0.25)$) in node [tensor] at ( \rightmodpos , \y1) (epsilon_x) {$\scriptstyle \epsilon_x$};
    \path let \p1=(x_mlp_gated.east) in node [tensor] at ( \rightmodpos , \y1) (zeta_x) {$\scriptstyle \zeta_x$};

    \coordinate [above right=2cm and 1.6cm of x] (yx) {};
    % \node [tensor, above right=2cm and 1.3cm of x] (y) {$y$};
    \node [fnblock, below=0.6cm of yx] (y_silu) {$\mathrm{SiLU}$};
    \node [trainableblock, below=\inblockdistance of y_silu] (y_linear) {Linear};
    \coordinate (y_split) at ($(y_linear.south)+(1.5, -0.3)$);
    % \node [operation, below=\outblockdistance of y_linear] (y_split) {$:$};

    \coordinate (x_attn_out_left) at ($(x_attn_out) + (2, 0)$);

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (x) -- (x_lin);
        \draw [->] (attn) -- (attn_split) -| (x_proj);
        \draw [->] (x_proj) -- (x_attn_out);
        \draw [->] (x_attn_out) -- (x_out);

        % modulation
        \draw (y) -| (yx) -- (y_linear) |- (y_split);
        \draw [->] (y_split) |- (alpha_x);
        \draw [->] (y_split) |- (beta_x);
        \draw [->] (y_split) |- (gamma_x);
        \draw [->] (y_split) |- (delta_x);
        \draw [->] (y_split) |- (epsilon_x);
        \draw [->] (y_split) |- (zeta_x);

        \draw [->] (alpha_x) -- ($(x_mod.north east)!0.5!(x_mod.east)$);
        \draw [->] (beta_x) -- ($(x_mod.south east)!0.5!(x_mod.east)$);
        \draw [->] (gamma_x) -- (x_proj_gated.east);
        \draw [->] (delta_x) -- ($(x_mod2.north east)!0.5!(x_mod2.east)$);
        \draw [->] (epsilon_x) -- ($(x_mod2.south east)!0.5!(x_mod2.east)$);
        \draw [->] (zeta_x) -- (x_mlp_gated.east);

    \end{pgfonlayer}
    \begin{pgfonlayer}{residuallayer}
        % residual connections
        \draw [<-, line width=2mm, draw=white] (x) --++ (0, 3);
        \draw [->, line width=2mm, draw=white] (x) -| (x_attn_out_left) -- (x_attn_out);
        \draw [->, line width=2mm, draw=white] (x_attn_out_left) |- (x_out);
        \draw [->, line width=2mm, draw=white] (x_out) --++ (0, -1);
        \draw [<-, thick] (x) --++ (0, 3.1);
        \draw [->, thick] (x) -| (x_attn_out_left) -- (x_attn_out);
        \draw [->, thick] (x_attn_out_left) |- (x_out);
        \draw [->, thick] (x_out) --++ (0, -1);
    \end{pgfonlayer}


    \node [below=0.1cm of attn.north] (k) {\Large \emph{K}};
    \node [left=2.2cm of k.center] (q) {\Large \emph{Q}};
    \node [right=2.2cm of k.center] (v) {\Large \emph{V}};
    \node [above=1.5cm of q, operation] (q_join) {$\odot$};
    \node [above=2.1cm of k, operation] (k_join) {$\odot$};
    \node [above=2.6cm of v, operation] (v_join) {$\odot$};

    \node [above=0.7cm of q.center, fnblock, dashed, align=center, minimum width=0cm] (q_norm) {Optional \\ RMS-Norm};
    \node [above=0.7cm of k.center, fnblock, dashed, align=center, minimum width=0cm] (k_norm) {Optional \\ RMS-Norm};
    
    
    \begin{pgfonlayer}{arrowlayer}
        \draw (k_join) -- (k);

        \draw [->] ($(c_lin)-(0.25, 0)$) -| (q_join);  
        \draw [line width=2mm, white] ($(x_lin)-(0.9, 0)$) |- (q_join);
        \draw [->] ($(x_lin)-(0.9, 0)$) |- (q_join);
        \draw (q_join) -- (q);

        \draw [->] ($(c_lin)+(0.4, 0)$) |- (k_join);
        \draw [line width=2mm, white] ($(x_lin)-(0.4, 0)$) |- (k_join);
        \draw [->] ($(x_lin)-(0.4, 0)$) |- (k_join);
        % k_join -- k is above

        \draw [line width=2mm, white] ($(c_lin)+(0.9, 0)$) |- (v_join);
        \draw [->] ($(c_lin)+(0.9, 0)$) |- (v_join);
        \draw [->] ($(x_lin)+(0.25, 0)$) -| (v_join);
        \draw [->] (v_join) -- (v);
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> tikz/mm_block2.tex <==
\documentclass[margin=2cm]{standalone}

\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning, calc}

\begin{document}
\begin{tikzpicture}[
        block/.style={draw, fill=white, rectangle, minimum width=3cm, rounded corners=0.2cm},
        trainableblock/.style={block,fill=blue!10},
        fnblock/.style={block,fill=green!10},
        operation/.style={draw, fill=red!10, circle, minimum width=2em},
        tensor/.style={draw, fill=VioletRed!50, circle},
    ]

    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{residuallayer}
    \pgfsetlayers{arrowlayer,residuallayer,main}

    \newcommand{\inblockdistance}{0.2cm}
    \newcommand{\outblockdistance}{0.5cm}
    \newcommand{\attnskip}{5.2cm}
    \newcommand{\leftmodpos}{-2.6}
    \newcommand{\rightmodpos}{7.2}

    % conditional stream

    \node [tensor] (c) {$c$};
    % needed early
    \node [tensor, right=4cm of c] (x) {$x$};

    \node [below=\outblockdistance of c, fnblock] (c_ln1) {Layernorm};
    \node [below=\inblockdistance of c_ln1, fnblock] (c_mod) {Mod: $\alpha_c \cdot \bullet + \beta_c$};
    \node [below=\inblockdistance of c_mod, trainableblock] (c_lin) {Linear};

    \path let \p1=($(x)!0.5!(c)$) in node [fnblock, minimum width=8cm, minimum height=1.5cm, align=center] at (\x1, -6.5) (attn) {\vphantom{Attention}\\ \Large Attention};
    \coordinate [below=0.3cm of attn] (attn_split);
    % \node [below=\inblockdistance of attn, operation] (attn_split) {:};

    \node [below=\attnskip of c_lin, trainableblock] (c_proj) {Linear};
    \node [below=\inblockdistance of c_proj, operation] (c_proj_gated) {$*$};
    \node [below=\outblockdistance of c_proj_gated, operation] (c_attn_out) {$+$};
    \node [below=\outblockdistance of c_attn_out, fnblock] (c_ln2) {Layernorm};
    \node [below=\inblockdistance of c_ln2, fnblock] (c_mod2) {Mod: $\delta_c \cdot \bullet + \epsilon_c$};
    \node [below=\inblockdistance of c_mod2, trainableblock] (c_mlp) {MLP};
    \node [below=\inblockdistance of c_mlp, operation] (c_mlp_gated) {$*$};
    \node [below=\outblockdistance of c_mlp_gated, operation] (c_out) {$+$};

    \path let \p1=($(c_mod.north west)!0.5!(c_mod.west)+(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (alpha_c) {$\scriptstyle \alpha_c$};
    \path let \p1=($(c_mod.south west)!0.5!(c_mod.west)-(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (beta_c) {$\scriptstyle \beta_c$};
    \path let \p1=(c_proj_gated.west) in node [tensor] at (\leftmodpos, \y1) (gamma_c) {$\scriptstyle \gamma_c$};
    \path let \p1=($(c_mod2.north west)!0.5!(c_mod2.west)+(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (delta_c) {$\scriptstyle \delta_c$};
    \path let \p1=($(c_mod2.south west)!0.5!(c_mod2.west)-(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (epsilon_c) {$\scriptstyle \epsilon_c$};
    \path let \p1=(c_mlp_gated.west) in node [tensor] at (\leftmodpos, \y1) (zeta_c) {$\scriptstyle \zeta_c$};

    \node [tensor, above left=2cm and 1.3cm of c] (y) {$y$};
    \node [fnblock, below=\outblockdistance of y] (y_silu) {$\mathrm{SiLU}$};
    \node [trainableblock, below=\inblockdistance of y_silu] (y_linear) {Linear};
    \coordinate (y_split) at ($(y_linear.south)+(-1.5, -0.3)$);
    % \node [operation, below=\outblockdistance of y_linear] (y_split) {$:$};

    \coordinate (c_attn_out_left) at ($(c_attn_out) + (-2, 0)$);

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (c) -- (c_lin);
        \draw [->] (attn) -- (attn_split) -| (c_proj);
        \draw [->] (c_proj) -- (c_attn_out);
        \draw [->] (c_attn_out) -- (c_out);

        % modulation
        \draw [<-] (y.north) --++ (0, 0.4);
        \draw (y) -- (y_linear) |- (y_split);
        \draw [->] (y_split) |- (alpha_c);
        \draw [->] (y_split) |- (beta_c);
        \draw [->] (y_split) |- (gamma_c);
        \draw [->] (y_split) |- (delta_c);
        \draw [->] (y_split) |- (epsilon_c);
        \draw [->] (y_split) |- (zeta_c);

        \draw [->] (alpha_c) -- ($(c_mod.north west)!0.5!(c_mod.west)$);
        \draw [->] (beta_c) -- ($(c_mod.south west)!0.5!(c_mod.west)$);
        \draw [->] (gamma_c) -- (c_proj_gated.west);
        \draw [->] (delta_c) -- ($(c_mod2.north west)!0.5!(c_mod2.west)$);
        \draw [->] (epsilon_c) -- ($(c_mod2.south west)!0.5!(c_mod2.west)$);
        \draw [->] (zeta_c) -- (c_mlp_gated.west);

    \end{pgfonlayer}
    \begin{pgfonlayer}{residuallayer}
        % residual connections
        \draw [<-, line width=2mm, draw=white] (c) --++ (0, 3);
        \draw [->, line width=2mm, draw=white] (c) -| (c_attn_out_left) -- (c_attn_out);
        \draw [->, line width=2mm, draw=white] (c_attn_out_left) |- (c_out);
        \draw [->, line width=2mm, draw=white] (c_out) --++ (0, -1);
        \draw [<-, thick] (c) --++ (0, 3.1);
        \draw [->, thick] (c) -| (c_attn_out_left) -- (c_attn_out);
        \draw [->, thick] (c_attn_out_left) |- (c_out);
        \draw [->, thick] (c_out) --++ (0, -1);
    \end{pgfonlayer}



    % image stream

    \node [below=\outblockdistance of x, fnblock] (x_ln1) {Layernorm};
    \node [below=\inblockdistance of x_ln1, fnblock] (x_mod) {Mod: $\alpha_x \cdot \bullet + \beta_x$};
    \node [below=\inblockdistance of x_mod, trainableblock] (x_lin) {Linear};

    \node [below=\attnskip of x_lin, trainableblock] (x_proj) {Linear};
    \node [below=\inblockdistance of x_proj, operation] (x_proj_gated) {$*$};
    \node [below=\outblockdistance of x_proj_gated, operation] (x_attn_out) {$+$};
    \node [below=\outblockdistance of x_attn_out, fnblock] (x_ln2) {Layernorm};
    \node [below=\inblockdistance of x_ln2, fnblock] (x_mod2) {Mod: $\delta_x \cdot \bullet + \epsilon_x$};
    \node [below=\inblockdistance of x_mod2, trainableblock] (x_mlp) {MLP};
    \node [below=\inblockdistance of x_mlp, operation] (x_mlp_gated) {$*$};
    \node [below=\outblockdistance of x_mlp_gated, operation] (x_out) {$+$};

    \path let \p1=($(x_mod.north east)!0.5!(x_mod.east)+(0, 0.25)$) in node [tensor] at (\rightmodpos , \y1) (alpha_x) {$\scriptstyle \alpha_x$};
    \path let \p1=($(x_mod.south east)!0.5!(x_mod.east)-(0, 0.25)$) in node [tensor] at (\rightmodpos , \y1) (beta_x) {$\scriptstyle \beta_x$};
    \path let \p1=(x_proj_gated.east) in node [tensor] at ( \rightmodpos , \y1) (gamma_x) {$\scriptstyle \gamma_x$};
    \path let \p1=($(x_mod2.north east)!0.5!(x_mod2.east)+(0, 0.25)$) in node [tensor] at (\rightmodpos , \y1) (delta_x) {$\scriptstyle \delta_x$};
    \path let \p1=($(x_mod2.south east)!0.5!(x_mod2.east)-(0, 0.25)$) in node [tensor] at (\rightmodpos , \y1) (epsilon_x) {$\scriptstyle \epsilon_x$};
    \path let \p1=(x_mlp_gated.east) in node [tensor] at (\rightmodpos , \y1) (zeta_x) {$\scriptstyle \zeta_x$};

    \coordinate [above right=2cm and 1.6cm of x] (yx) {};
    % \node [tensor, above right=2cm and 1.3cm of x] (y) {$y$};
    \node [fnblock, below=0.6cm of yx] (y_silu) {$\mathrm{SiLU}$};
    \node [trainableblock, below=\inblockdistance of y_silu] (y_linear) {Linear};
    \coordinate (y_split) at ($(y_linear.south)+(1.5, -0.3)$);
    % \node [operation, below=\outblockdistance of y_linear] (y_split) {$:$};

    \coordinate (x_attn_out_left) at ($(x_attn_out) + (2, 0)$);

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (x) -- (x_lin);
        \draw [->] (attn) -- (attn_split) -| (x_proj);
        \draw [->] (x_proj) -- (x_attn_out);
        \draw [->] (x_attn_out) -- (x_out);

        % modulation
        \draw (y) -| (yx) -- (y_linear) |- (y_split);
        \draw [->] (y_split) |- (alpha_x);
        \draw [->] (y_split) |- (beta_x);
        \draw [->] (y_split) |- (gamma_x);
        \draw [->] (y_split) |- (delta_x);
        \draw [->] (y_split) |- (epsilon_x);
        \draw [->] (y_split) |- (zeta_x);

        \draw [->] (alpha_x) -- ($(x_mod.north east)!0.5!(x_mod.east)$);
        \draw [->] (beta_x) -- ($(x_mod.south east)!0.5!(x_mod.east)$);
        \draw [->] (gamma_x) -- (x_proj_gated.east);
        \draw [->] (delta_x) -- ($(x_mod2.north east)!0.5!(x_mod2.east)$);
        \draw [->] (epsilon_x) -- ($(x_mod2.south east)!0.5!(x_mod2.east)$);
        \draw [->] (zeta_x) -- (x_mlp_gated.east);

    \end{pgfonlayer}
    \begin{pgfonlayer}{residuallayer}
        % residual connections
        \draw [<-, line width=2mm, draw=white] (x) --++ (0, 3);
        \draw [->, line width=2mm, draw=white] (x) -| (x_attn_out_left) -- (x_attn_out);
        \draw [->, line width=2mm, draw=white] (x_attn_out_left) |- (x_out);
        \draw [->, line width=2mm, draw=white] (x_out) --++ (0, -1);
        \draw [<-, thick] (x) --++ (0, 3.1);
        \draw [->, thick] (x) -| (x_attn_out_left) -- (x_attn_out);
        \draw [->, thick] (x_attn_out_left) |- (x_out);
        \draw [->, thick] (x_out) --++ (0, -1);
    \end{pgfonlayer}


    \node [below=0.1cm of attn.north] (k) {\Large \emph{K}};
    \node [left= 2.9cm of k.center] (q) {\Large \emph{Q}};
    \node [right=2.9cm of k.center] (v) {\Large \emph{V}};
    \node [above=0.2cm of q, operation] (q_join) {$\odot$};
    \node [above=0.8cm of k, operation] (k_join) {$\odot$};
    \node [above=1.3cm of v, operation] (v_join) {$\odot$};

    \coordinate (x_lin_vout) at (x_lin.south -| v_join);
    \coordinate (x_lin_kout) at (x_lin.south);
    \coordinate (x_lin_qout) at ($(x_lin_kout)+(x_lin_kout)-(x_lin_vout)$);

    \coordinate (c_lin_qout) at (c_lin.south -| q_join);
    \coordinate (c_lin_kout) at (c_lin.south);
    \coordinate (c_lin_vout) at ($(c_lin_kout)+(c_lin_kout)-(c_lin_qout)$);

    % \node [above=0.7cm of q.center, fnblock, dashed, align=center, minimum width=0cm] (q_norm) {Optional \\ RMS-Norm};
    % \node [above=0.7cm of k.center, fnblock, dashed, align=center, minimum width=0cm] (k_norm) {Optional \\ RMS-Norm};
    \node [below=\inblockdistance of c_lin_qout, trainableblock, dashed, minimum width=0cm, align=center] (q_norm_c) {\tiny Opt.\\[-0.2cm]\tiny RMS-\\[-0.2cm] \tiny Norm};
    \node [below=\inblockdistance of c_lin_kout, trainableblock, dashed, minimum width=0cm, align=center] (k_norm_c) {\tiny Opt.\\[-0.2cm]\tiny RMS-\\[-0.2cm] \tiny Norm};
    \node [below=\inblockdistance of x_lin_qout, trainableblock, dashed, minimum width=0cm, align=center] (q_norm_x) {\tiny Opt.\\[-0.2cm]\tiny RMS-\\[-0.2cm] \tiny Norm};
    \node [below=\inblockdistance of x_lin_kout, trainableblock, dashed, minimum width=0cm, align=center] (k_norm_x) {\tiny Opt.\\[-0.2cm]\tiny RMS-\\[-0.2cm] \tiny Norm};


    \begin{pgfonlayer}{arrowlayer}
        \draw (k_join) -- (k);

        \draw [->] (c_lin_qout) -| (q_join);
        \draw [line width=2mm, white] (x_lin_qout) |- (q_join);
        \draw [->] (x_lin_qout) |- (q_join);
        \draw (q_join) -- (q);

        \draw [->] (c_lin_kout) |- (k_join);
        \draw [line width=2mm, white] (x_lin_kout) |- (k_join);
        \draw [->] (x_lin_kout) |- (k_join);
        % k_join -- k is above

        \draw [line width=2mm, white] (c_lin_vout) |- (v_join);
        \draw [->] (c_lin_vout) |- (v_join);
        \draw [->] ($(x_lin)+(0.25, 0)$) -| (v_join);
        \draw [->] (v_join) -- (v);
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> tikz/overview.tex <==
\documentclass[margin=2cm]{standalone}

\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows, positioning, calc, decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
        block/.style={draw, fill=white, rectangle, minimum width=3cm,rounded corners=0.2cm},
        trainableblock/.style={block,fill=blue!10},
        frozenblock/.style={block,fill=blue!10},
        fnblock/.style={block,fill=green!10},
        operation/.style={draw, fill=red!10, circle, minimum width=2em},
        tensor/.style={draw, fill=VioletRed!50, circle},
        input/.style={block,fill=WildStrawberry!40},
    ]

    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{residuallayer}
    \pgfdeclarelayer{decorations}
    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg,arrowlayer,residuallayer,main,decorations}
    
    \newcommand{\clipGcolor}{LimeGreen!40}
    \newcommand{\clipLcolor}{ForestGreen!40}
    \newcommand{\tfiveColor}{YellowGreen!40}
    
    % text preparation
    \node [input] (text) {Caption};

    \node [frozenblock, fill=\clipGcolor, below=1cm of text] (clipG) {CLIP-G/14};
    \node [frozenblock, fill=\clipLcolor, left=1.5cm of clipG.center] (clipL) {CLIP-L/14};
    \node [frozenblock, fill=\tfiveColor, right=1.5cm of clipG.center] (t5) {T5 XXL\phantom{/}};

    \coordinate [below=2.5cm of clipG] (conditioning);
    \coordinate [left=3.5cm of conditioning] (pool_conditioning);
    \draw [fill=\tfiveColor] (conditioning) |-++ (1.5, 1) coordinate (conditioning_br) --++ (0, -1.5) coordinate (conditioning_tr) -| cycle;
    \draw [fill=\clipGcolor] (conditioning) --++ (0, 1) coordinate (conditioning_bm) --++ (-1.5, 0) coordinate (conditioning_bl) --++ (0, -1) -- cycle;
    \draw [fill=\clipLcolor] (conditioning) --++ (-1.5, 0) coordinate (conditioning_ml) --++ (0, -0.5) coordinate (conditioning_tl) -| cycle;

    \draw [->] (t5) to [out=270, in=0] ($(conditioning_br)!0.5!(conditioning_tr)+(-0.5, 0)$);
    \draw [->] (clipG) to [out=270, in=90] ($(conditioning_bl)!0.5!(conditioning_bm)-(0, 0.5)$);
    \draw [->] (clipL) to [out=270, in=180] ($(conditioning_ml)!0.5!(conditioning_tl)+(0.5, 0)$);

    \draw [fill=\clipGcolor] (pool_conditioning) -|++ (0.2, 1) -|++ (-0.4, -1) -- cycle;
    \draw [fill=\clipLcolor] (pool_conditioning) -|++ (0.2, -0.5) -|++ (-0.4, 0.5) -- cycle;

    \draw [->] (clipG) to [out=270, in=90] ($(pool_conditioning)+(0, 0.75)$);
    \draw [->] (clipL) to [out=270, in=0] ($(pool_conditioning)+(0, -0.25)$);

    \begin{pgfonlayer}{decorations}
        \path [decoration={brace, amplitude=8pt, raise=4pt}, decorate, draw] (conditioning_bl) -- (conditioning_br) node [midway, yshift=0.7cm, fill=white] {$77 + 77$ tokens};
        \path [decoration={brace, amplitude=8pt, raise=4pt}, decorate, draw] (conditioning_br) -- (conditioning_tr) node [midway, xshift=1.0cm, align=center] {$4096$\\ channel};
    \end{pgfonlayer}


    \node [trainableblock, below=1cm of conditioning] (c_lin) {Linear};
    \node [tensor, below=0.5cm of c_lin] (c_in) {$c$};

    \node [trainableblock, below=1cm of pool_conditioning] (y_mlp) {MLP};

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (text.south) to [out=270, in=90] (clipG);
        \draw [->] (text.south) to [out=270, in=90] (clipL);
        \draw [->] (text.south) to [out=270, in=90] (t5);

        \draw [->] (conditioning) -- (c_in);
    \end{pgfonlayer}


    % timestep embedding & remaining of vector cond

    \node [trainableblock, below=2cm of y_mlp] (t_emb) {MLP};
    \node [fnblock, below=0.2cm of t_emb] (t_enc) {Sinusoidal Encoding};
    \node [input, below=0.5cm of t_enc] (timestep) {Timestep};

    \node [operation, below=0.5cm of y_mlp] (y_plus) {$+$};
    \node [tensor, right=1cm of y_plus] (y_final) {y};

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (timestep) -- (t_emb) -- (y_plus);
        \draw [->] (pool_conditioning) -- (y_plus);
        \draw [->] (y_plus) -- (y_final);
    \end{pgfonlayer}

    \node [input, below right=2.15cm and 2.5cm of text] (image) {Noised Latent};

    \node [fnblock, below=0.5cm of image] (patching) {Patching};
    \node [trainableblock, below=0.2cm of patching] (patch_proj) {Linear};
    \node [operation, below=0.5cm of patch_proj] (image_plus_pos) {$+$};
    \node [trainableblock, left=0.2cm of image_plus_pos,align=center] (pos_emb) {Positional\\ Embedding};

    \node [tensor, below=0.5cm of image_plus_pos] (x_in) {$x$};
    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (image) -- (image_plus_pos);
        \draw [->] (pos_emb) -- (image_plus_pos);
        \draw [->] (image_plus_pos) -- (x_in);
    \end{pgfonlayer}

    \node [trainableblock, below=1.5cm of $(c_in)!0.5!(x_in)$, minimum width=5cm] (attn1) {Attention Block 1};
    \node [trainableblock, below=0.3cm of attn1, minimum width=5cm] (attn2) {Attention Block 2};
    \node [below=0.4cm of attn2, minimum width=5cm] {$\ldots$};
    \node [trainableblock, below=1.3cm of attn2, minimum width=5cm] (attnN) {Attention Block N};

    \coordinate (attn1_mid_left) at ($(attn1.north west)!0.5!(attn1.north)$);
    \coordinate (attn1_mid_right) at ($(attn1.north east)!0.5!(attn1.north)$);

    \coordinate (attnN_mid_left) at ($(attnN.north west)!0.5!(attnN.north)$);
    \coordinate (attnN_mid_right) at ($(attnN.north east)!0.5!(attnN.north)$);

    \node [trainableblock, below=1.5cm of attnN_mid_right] (out_mod) {Modulation};
    \node [trainableblock, below=0.2cm of out_mod] (out_mlp) {Linear};
    \node [fnblock, below=0.2cm of out_mlp] (depatch) {Unpatching};
    \node [input, below=0.5cm of depatch] (output) {Output};

    \coordinate (attn1_left) at ($(attn1.west)+(-2, 0)$);

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (x_in) -| (attn1_mid_right) -- (output);
        \draw [->] (c_in) -| (attn1_mid_left) -- (attnN_mid_left);

        \draw [->] (y_final) -| (attn1_left) -- (attn1);
        \draw [->] (attn1_left) |- (attn2);
        \draw [->] (attn1_left) |- (attnN);
        \draw [->] (attn1_left) |- (out_mod);
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
        \draw [fill=blue!5] ($(attn1.north east)+(1, 0.5)$) -| ($(attnN.south west)+(-1, -0.5)$) -| cycle;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}


==> tikz/overview_mmdit_only.tex <==
\documentclass[margin=2cm]{standalone}

\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows, positioning, calc, decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
        block/.style={draw, fill=white, rectangle, minimum width=3cm,rounded corners=0.2cm},
        trainableblock/.style={block,fill=blue!10},
        frozenblock/.style={block,fill=blue!10},
        fnblock/.style={block,fill=green!10},
        operation/.style={draw, fill=red!10, circle, minimum width=2em},
        tensor/.style={draw, fill=VioletRed!50, circle},
        input/.style={block,fill=WildStrawberry!40},
    ]

    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{residuallayer}
    \pgfdeclarelayer{decorations}
    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg,arrowlayer,residuallayer,main,decorations}

    \newcommand{\clipGcolor}{LimeGreen!40}
    \newcommand{\clipLcolor}{ForestGreen!40}
    \newcommand{\tfiveColor}{YellowGreen!40}

    % text preparation
    \node [input] (text) {Caption};

    \node [frozenblock, fill=\clipGcolor, below=1cm of text] (clipG) {CLIP-G/14};
    \node [frozenblock, fill=\clipLcolor, left=1.5cm of clipG.center] (clipL) {CLIP-L/14};
    \node [frozenblock, fill=\tfiveColor, right=1.5cm of clipG.center] (t5) {T5 XXL\phantom{/}};

    \coordinate [below=2.5cm of clipG] (conditioning);
    \coordinate [left=3.5cm of conditioning] (pool_conditioning);
    \draw [fill=\tfiveColor] (conditioning) |-++ (1.5, 1) coordinate (conditioning_br) --++ (0, -1.5) coordinate (conditioning_tr) -| cycle;
    \draw [fill=\clipGcolor] (conditioning) --++ (0, 1) coordinate (conditioning_bm) --++ (-1.5, 0) coordinate (conditioning_bl) --++ (0, -1) -- cycle;
    \draw [fill=\clipLcolor] (conditioning) --++ (-1.5, 0) coordinate (conditioning_ml) --++ (0, -0.5) coordinate (conditioning_tl) -| cycle;

    \draw [->] (t5) to [out=270, in=0] ($(conditioning_br)!0.5!(conditioning_tr)+(-0.5, 0)$);
    \draw [->] (clipG) to [out=270, in=90] ($(conditioning_bl)!0.5!(conditioning_bm)-(0, 0.5)$);
    \draw [->] (clipL) to [out=270, in=180] ($(conditioning_ml)!0.5!(conditioning_tl)+(0.5, 0)$);

    \draw [fill=\clipGcolor] (pool_conditioning) -|++ (0.2, 1) -|++ (-0.4, -1) -- cycle;
    \draw [fill=\clipLcolor] (pool_conditioning) -|++ (0.2, -0.5) -|++ (-0.4, 0.5) -- cycle;

    \draw [->] (clipG) to [out=270, in=90] ($(pool_conditioning)+(0, 0.75)$);
    \draw [->] (clipL) to [out=270, in=0] ($(pool_conditioning)+(0, -0.25)$);

    \begin{pgfonlayer}{decorations}
        \path [decoration={brace, amplitude=8pt, raise=4pt}, decorate, draw] (conditioning_bl) -- (conditioning_br) node [midway, yshift=0.7cm, fill=white] {$77 + 77$ tokens};
        \path [decoration={brace, amplitude=8pt, raise=4pt}, decorate, draw] (conditioning_br) -- (conditioning_tr) node [midway, xshift=1.0cm, align=center] {$4096$\\ channel};
    \end{pgfonlayer}


    \node [trainableblock, below=1cm of conditioning] (c_lin) {Linear};
    \node [tensor, below=0.5cm of c_lin] (c_in) {$c$};

    \node [trainableblock, below=1cm of pool_conditioning] (y_mlp) {MLP};

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (text.south) to [out=270, in=90] (clipG);
        \draw [->] (text.south) to [out=270, in=90] (clipL);
        \draw [->] (text.south) to [out=270, in=90] (t5);

        \draw [->] (conditioning) -- (c_in);
    \end{pgfonlayer}


    % timestep embedding & remaining of vector cond

    \node [trainableblock, below=2cm of y_mlp] (t_emb) {MLP};
    \node [fnblock, below=0.2cm of t_emb] (t_enc) {Sinusoidal Encoding};
    \node [input, below=0.5cm of t_enc] (timestep) {Timestep};

    \node [operation, below=0.5cm of y_mlp] (y_plus) {$+$};
    \node [tensor, right=1cm of y_plus] (y_final) {y};

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (timestep) -- (t_emb) -- (y_plus);
        \draw [->] (pool_conditioning) -- (y_plus);
        \draw [->] (y_plus) -- (y_final);
    \end{pgfonlayer}

    \node [input, below right=2.15cm and 2.5cm of text] (image) {Noised Latent};

    \node [fnblock, below=0.5cm of image] (patching) {Patching};
    \node [trainableblock, below=0.2cm of patching] (patch_proj) {Linear};
    \node [operation, below=0.5cm of patch_proj] (image_plus_pos) {$+$};
    \node [trainableblock, left=0.2cm of image_plus_pos,align=center] (pos_emb) {Positional\\ Embedding};

    \node [tensor, below=0.5cm of image_plus_pos] (x_in) {$x$};
    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (image) -- (image_plus_pos);
        \draw [->] (pos_emb) -- (image_plus_pos);
        \draw [->] (image_plus_pos) -- (x_in);
    \end{pgfonlayer}

    \node [trainableblock, below=1.5cm of $(c_in)!0.5!(x_in)$, minimum width=5cm] (attn1) {MM-DiT-Block 1};
    \node [trainableblock, below=0.3cm of attn1, minimum width=5cm] (attn2) {MM-DiT-Block 2};
    \node [below=0.4cm of attn2, minimum width=5cm] {$\ldots$};
    \node [trainableblock, below=1.3cm of attn2, minimum width=5cm] (attnN) {MM-DiT-Block N};

    \coordinate (attn1_mid_left) at ($(attn1.north west)!0.5!(attn1.north)$);
    \coordinate (attn1_mid_right) at ($(attn1.north east)!0.5!(attn1.north)$);

    \coordinate (attnN_mid_left) at ($(attnN.north west)!0.5!(attnN.north)$);
    \coordinate (attnN_mid_right) at ($(attnN.north east)!0.5!(attnN.north)$);

    \node [trainableblock, below=1.5cm of attnN_mid_right] (out_mod) {Modulation};
    \node [trainableblock, below=0.2cm of out_mod] (out_mlp) {Linear};
    \node [fnblock, below=0.2cm of out_mlp] (depatch) {Unpatching};
    \node [input, below=0.5cm of depatch] (output) {Output};

    \coordinate (attn1_left) at ($(attn1.west)+(-2, 0)$);

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (x_in) -| (attn1_mid_right) -- (output);
        \draw [->] (c_in) -| (attn1_mid_left) -- (attnN_mid_left);

        \draw [->] (y_final) -| (attn1_left) -- (attn1);
        \draw [->] (attn1_left) |- (attn2);
        \draw [->] (attn1_left) |- (attnN);
        \draw [->] (attn1_left) |- (out_mod);
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
        \draw [fill=blue!5] ($(attn1.north east)+(1, 0.5)$) -| ($(attnN.south west)+(-1, -0.5)$) -| cycle;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}


==> tikz/overview_mmdit_only2.tex <==
\documentclass[margin=2cm]{standalone}

\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows, positioning, calc, decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
        block/.style={draw, fill=white, rectangle, minimum width=3cm,rounded corners=0.2cm},
        trainableblock/.style={block,fill=blue!10},
        frozenblock/.style={block,fill=blue!10},
        fnblock/.style={block,fill=green!10},
        operation/.style={draw, fill=red!10, circle, minimum width=2em},
        tensor/.style={draw, fill=VioletRed!50, circle},
        input/.style={block,fill=WildStrawberry!40},
    ]

    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{residuallayer}
    \pgfdeclarelayer{decorations}
    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg,arrowlayer,residuallayer,main,decorations}

    \newcommand{\clipGcolor}{LimeGreen!40}
    \newcommand{\clipLcolor}{ForestGreen!40}
    \newcommand{\tfiveColor}{YellowGreen!40}

    % text preparation
    \node [input] (text) {Caption};

    \node [frozenblock, fill=\clipGcolor, below=1cm of text] (clipG) {CLIP-L/14};
    \node [frozenblock, fill=\clipLcolor, left=1.5cm of clipG.center] (clipL) {CLIP-G/14};
    \node [frozenblock, fill=\tfiveColor, right=1.5cm of clipG.center] (t5) {T5 XXL\phantom{/}};

    \coordinate [below=2.5cm of clipG] (conditioning);
    \coordinate [left=3.5cm of conditioning] (pool_conditioning);
    \draw [fill=\tfiveColor] (conditioning) |-++ (1.5, 1) coordinate (conditioning_br) --++ (0, -1.5) coordinate (conditioning_tr) -| cycle;
    \draw [fill=\clipLcolor] ($(conditioning)+(0, 0.25)$) -|++ (-1.5, 0.5) coordinate (conditioning_bl) -| cycle;
    \draw [fill=\clipGcolor] ($(conditioning)+(0, 0.75)$) -|++ (-1.5, 0.25) -| cycle;
    \draw [fill=black!10] ($(conditioning)+(0, 0.25)$) -|++ (-1.5, -0.75) coordinate (conditioning_tl) -| cycle;
    % \draw [fill=\clipGcolor] (conditioning) --++ (0, 1) coordinate (conditioning_bm) --++ (-1.5, 0) coordinate (conditioning_bl) --++ (0, -1) -- cycle;
    % \draw [fill=\clipLcolor] (conditioning) --++ (-1.5, 0) coordinate (conditioning_ml) --++ (0, -0.5) coordinate (conditioning_tl) -| cycle;

    \draw [->] (t5) to [out=270, in=0] ($(conditioning_br)!0.5!(conditioning_tr)+(-0.5, 0)$);
    \draw [->] (clipG) to [out=270, in=90] ($(conditioning_bl)+(0.75, 0.125)$);
    \draw [->] (clipL) to [out=270, in=180] ($(conditioning_bl)+(0.2, -0.25)$);

    \draw [fill=\clipGcolor] ($(pool_conditioning)+(0, 0.5)$) -|++ (0.2, 0.5) -|++ (-0.4, -0.5) -- cycle;
    \draw [fill=\clipLcolor] ($(pool_conditioning)+(0, 0.5)$) -|++ (0.2, -1) -|++ (-0.4, 1) -- cycle;
    \path ($(pool_conditioning)+(-0.2, -0.5)$) --++ (0, 1.5) node [midway, rotate=90, yshift=0.2cm] {Pooled};

    \draw [->] (clipG) to [out=270, in=90] ($(pool_conditioning)+(0, 0.75)$);
    \draw [->] (clipL) to [out=270, in=0] ($(pool_conditioning)+(0, 0.)$);

    \begin{pgfonlayer}{decorations}
        \path [decoration={brace, amplitude=8pt, raise=4pt}, decorate, draw] ($(conditioning_bl)+(0, 0.25)$) -- (conditioning_br) node [midway, yshift=0.7cm, fill=white] {$77 + 77$ tokens};
        \path [decoration={brace, amplitude=8pt, raise=4pt}, decorate, draw] (conditioning_br) -- (conditioning_tr) node [midway, xshift=1.0cm, align=center] {$4096$\\ channel};
    \end{pgfonlayer}


    \node [trainableblock, below=1cm of conditioning] (c_lin) {Linear};
    \node [tensor, below=0.5cm of c_lin] (c_in) {$c$};

    \node [trainableblock, below=1cm of pool_conditioning] (y_mlp) {MLP};

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (text.south) to [out=270, in=90] (clipG);
        \draw [->] (text.south) to [out=270, in=90] (clipL);
        \draw [->] (text.south) to [out=270, in=90] (t5);

        \draw [->] (conditioning) -- (c_in);
    \end{pgfonlayer}


    % timestep embedding & remaining of vector cond

    \node [trainableblock, below=2cm of y_mlp] (t_emb) {MLP};
    \node [fnblock, below=0.2cm of t_emb] (t_enc) {Sinusoidal Encoding};
    \node [input, below=0.5cm of t_enc] (timestep) {Timestep};

    \node [operation, below=0.5cm of y_mlp] (y_plus) {$+$};
    \node [tensor, right=1cm of y_plus] (y_final) {y};

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (timestep) -- (t_emb) -- (y_plus);
        \draw [->] (pool_conditioning) -- (y_plus);
        \draw [->] (y_plus) -- (y_final);
    \end{pgfonlayer}

    \node [input, below right=2.15cm and 2.5cm of text] (image) {Noised Latent};

    \node [fnblock, below=0.5cm of image] (patching) {Patching};
    \node [trainableblock, below=0.2cm of patching] (patch_proj) {Linear};
    \node [operation, below=0.5cm of patch_proj] (image_plus_pos) {$+$};
    \node [trainableblock, left=0.2cm of image_plus_pos,align=center] (pos_emb) {Positional\\ Embedding};

    \node [tensor, below=0.5cm of image_plus_pos] (x_in) {$x$};
    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (image) -- (image_plus_pos);
        \draw [->] (pos_emb) -- (image_plus_pos);
        \draw [->] (image_plus_pos) -- (x_in);
    \end{pgfonlayer}

    \node [trainableblock, below=1.5cm of $(c_in)!0.5!(x_in)$, minimum width=5cm] (attn1) {\emph{MM-DiT}-Block 1};
    \node [trainableblock, below=0.3cm of attn1, minimum width=5cm] (attn2) {\emph{MM-DiT}-Block 2};
    \node [below=0.4cm of attn2, minimum width=5cm] {$\ldots$};
    \node [trainableblock, below=1.3cm of attn2, minimum width=5cm] (attnN) {\emph{MM-DiT}-Block $d$};

    \coordinate (attn1_mid_left) at ($(attn1.north west)!0.5!(attn1.north)$);
    \coordinate (attn1_mid_right) at ($(attn1.north east)!0.5!(attn1.north)$);

    \coordinate (attnN_mid_left) at ($(attnN.north west)!0.5!(attnN.north)$);
    \coordinate (attnN_mid_right) at ($(attnN.north east)!0.5!(attnN.north)$);

    \node [trainableblock, below=1.5cm of attnN_mid_right] (out_mod) {Modulation};
    \node [trainableblock, below=0.2cm of out_mod] (out_mlp) {Linear};
    \node [fnblock, below=0.2cm of out_mlp] (depatch) {Unpatching};
    \node [input, below=0.5cm of depatch] (output) {Output};

    \coordinate (attn1_left) at ($(attn1.west)+(-2, 0)$);

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (x_in) -| (attn1_mid_right) -- (output);
        \draw [->] (c_in) -| (attn1_mid_left) -- (attnN_mid_left);

        \draw [->] (y_final) -| (attn1_left) -- (attn1);
        \draw [->] (attn1_left) |- (attn2);
        \draw [->] (attn1_left) |- (attnN);
        \draw [->] (attn1_left) |- (out_mod);
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
        \draw [fill=blue!5] ($(attn1.north east)+(1, 0.5)$) -| ($(attnN.south west)+(-1, -0.5)$) -| cycle;
    \end{pgfonlayer}

\end{tikzpicture}
\end{document}

